All spherically symmetric charged anisotropic solutions for compact star

In the present paper we develop an algorithm for all spherically symmetric anisotropic charged fluid distribution. Considering a new source function $\nu(r)$ we find out a set of solutions which is physically well behaved and represent compact stellar models. A detailed study specifically shows that the models actually correspond to strange stars in terms of their mass and radius. In this connection we investigate about several physical properties like energy conditions, stability, mass-radius ratio, electric charge content, anisotropic nature and surface redshift through graphical plots and mathematical calculations. All the features from these studies are in excellent agreement with the already available evidences in theory as well as observations.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath 2 setlinewidth gsave
  .4 setgray fill
grestore stroke grestore

